Dissolution of variable-in-shape drug particles via the level-set method

In this work, we deal with a mathematical model describing the dissolution process of irregularly shaped particles. In particular, we consider a complete dissolution model accounting for both surface kinetics and convective diffusion, for three drugs with different solubility and wettability: theophylline, griseofulvin, and nimesulide. The possible subsequent recrystallization process in the bulk fluid is also considered. The governing differential equations are revisited in the context of the level-set method and Hamilton-Jacobi equations, then they are solved numerically. This choice allows us to deal with the simultaneous dissolution of hundreds of different polydisperse particles. We show the results of many computer simulations which investigate the impact of the particle size, shape, area/volume ratio, and the dependence of the interfacial mass transport coefficient on the surface curvature.

==> figures/explain_particle.tex <==
\begin{tikzpicture}[scale=2]
	%curva interna
	\draw[black,thick,domain=0:360,samples=100,smooth] 
	plot(
	{
		(1 + 0.06 * cos(\x)) * cos(\x)
	},
	{
		(1 + 0.4 * cos(\x)) * (sin(\x)+1) - 0.4
	});
	
	%curva esterna
	\draw[dashed,gray,thick,domain=160:230,samples=100,smooth] 
	plot(
	{
		1.5*((1 + 0.06 * cos(\x)) * cos(\x))
	},
	{
		1.5*((1 + 0.4 * cos(\x)) * (sin(\x)+1) - 0.4)
	});
	
	%cerchio osculatore
	\fill (-0.65,0.18) circle (0.5pt); %centro cerchio
	\fill (-0.932,0.12) circle (1pt); %punto tangente
	\draw[red] (-0.64,0.19) circle (0.3); %cerchio
	\draw[dotted] (-0.65,0.18) -- (-0.54,0.48); %raggio
	
	%asse
	%\draw[<-] (-1.7,-0.03) -- (0.7,0.45); 
        \draw[<-] (-1.7,-0.03) -- (0,0.31); 
	
	%BL
	\draw[<->] (-1.37,0.105) -- (-0.95,0.19);
	
	%label
	\node[] at (-1,0.04) {$\mathbf x$};
	\node[] at (-1.19,0.2) {\tiny BL($\delta$)};
	\node[] at (-0.55,0.3) {$R$};
        \node[] at (-0.72,0.9) {$S$};
	\node[left] at (0.5,1) {$P$};
	\node[left] at (-1.5,0.11) {$\hat{\mathbf n}$};
	
\end{tikzpicture}





%\begin{tikzpicture}[scale=2]
	%curva interna
%	\draw[black,thick,domain=0:360,samples=100,smooth] 
%	plot(
 %       {
  %      (1 + 0.06 * cos(\x)) * cos(\x)
   %     },
	%{
        %(1 + 0.4 * cos(\x)) * (sin(\x)+1) - 0.4
        %});
	
	%curva esterna
	%\draw[dashed,gray,thick,domain=140:220,samples=100,smooth] 
	%plot ({1.5*(1 + 0.06 * cos(\x)) * cos(\x)},
	%{1.5*(1 + 0.4 * cos(\x)) * sin(\x) - 0.4});
	
	%cerchio osculatore
	%\fill (-0.55,-0.4) circle (0.5pt); %centro cerchio
	%\fill (-0.935,-0.4) circle (1pt); %punto tangente
	%\draw[red] (-0.53,-0.4) circle (0.4); %cerchio
	%\draw[dotted] (-0.55,-0.4) -- (-0.5,0.02); %raggio
	
	%asse
	%\draw[] (-1.5,-0.4) -- (0.7,-0.4); 
	%\draw[<->] (-1.4,-0.33) -- (-0.935,-0.33);
%	
	%label
%	\node[] at (-1.02,-0.5) {$\Gx$};
%	\node[] at (-1.17,-0.24) {\tiny BL};
%	\node[left] at (-0.28,-0.17) {$R$};
%	%\node[left] at (1,0.63) {$S$};
%	\node[left] at (0.6,0.1) {$P$};
%	\node[left] at (0.7,-0.48) {\tiny axis};
	
%\end{tikzpicture}
